Multisource Region Attention Network for Fine-Grained Object Recognition in Remote Sensing Imagery

Fine-grained object recognition concerns the identification of the type of an object among a large number of closely related sub-categories. Multisource data analysis, that aims to leverage the complementary spectral, spatial, and structural information embedded in different sources, is a promising direction towards solving the fine-grained recognition problem that involves low between-class variance, small training set sizes for rare classes, and class imbalance. However, the common assumption of co-registered sources may not hold at the pixel level for small objects of interest. We present a novel methodology that aims to simultaneously learn the alignment of multisource data and the classification model in a unified framework. The proposed method involves a multisource region attention network that computes per-source feature representations, assigns attention scores to candidate regions sampled around the expected object locations by using these representations, and classifies the objects by using an attention-driven multisource representation that combines the feature representations and the attention scores from all sources. All components of the model are realized using deep neural networks and are learned in an end-to-end fashion. Experiments using RGB, multispectral, and LiDAR elevation data for classification of street trees showed that our approach achieved 64.2% and 47.3% accuracies for the 18-class and 40-class settings, respectively, which correspond to 13% and 14.3% improvement relative to the commonly used feature concatenation approach from multiple sources.

==> neural_net.tex <==
\documentclass[tikz,border=0pt]{standalone}

\usepackage[cmex10]{amsmath}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{shapes,arrows}    
\usetikzlibrary{positioning,calc}
\usetikzlibrary{decorations.pathreplacing}
\begin{document}
\tikzset{%
every channel/.style={
rectangle,
draw,
draw=black,
fill=white,
minimum size=1cm,
},
every neuron/.style={
    circle,
draw,
minimum size=0.25cm
},
}
\begin{tikzpicture}[>=stealth]

%RGB CNN
\node [draw=black,fill=blue!20, rectangle, anchor=north west, minimum height=11.5em, minimum width=66.8em] (rgb_cnn) at (1.0,+3) {};
\node [draw=black,fill=blue!10, rectangle, anchor=south east, minimum height=2em, minimum width=4em] at (rgb_cnn.south east)
    {$\phi_\text{RGB}(x^\text{RGB})$};

\foreach \m [count=\y from 0] in {1,..,3}
  \node [every channel/.try] (input-\m) at (0.2-0.15*\y, 1.0-0.15*\y) {};

  \foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=1cm] (hidden1-\m) at (4.5 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (4.5 - 0.15*1.0, 1.5-0.15*1.0, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=1cm] (hidden1-\m) at (4.5 - 0.15*\y, 1.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.5cm] (hidden2-\m) at (8.0 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (8.0 - 0.15*2.5, 1.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.5cm] (hidden2-\m) at (8.0 - 0.15*\y, 1.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.5cm] (hidden3-\m) at (11.5 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (11.5 - 0.15*2.5, 1.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.5cm] (hidden3-\m) at (11.5 - 0.15*\y, 1.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden4-\m) at (14.5 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (14.5 - 0.15*2.5, 1.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden4-\m) at (14.5 - 0.15*\y, 1.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden5-\m) at (17.0 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (17.0 - 0.15*2.5, 1.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden5-\m) at (17.0 - 0.15*\y, 1.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.125cm] (hidden6-\m) at (19.5 - 0.15*\y, 1.5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (19.5 - 0.15*2.5, 1.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.125cm] (hidden6-\m) at (19.5 - 0.15*\y, 1.5 - 0.15*\y) {};

\draw[fill=black,draw=black,opacity=0.5] (20,-0.5) -- (20.5,-0.5) -- (22,1.5) -- (21.5,1.5) -- (20,-0.5);
\draw[fill=black,draw=black,opacity=0.5] (12.5+10.5,0.) -- (13+10.5,0.) -- (14.5+9.8,1) -- (14+9.8,1) -- (12.5+10.5,0.);


\draw [->] (0.8, 0.5) -- ++ (1.5, 0.0);
\node [align=center, above] at (1.8, 0.5) {\scriptsize 5x5 Kernel\\\scriptsize Convolution};
\draw [->] (4.6, 0.5) -- ++ (1.7, 0.0);
\node [align=center, above] at (5.75, 0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (7.6, 0.5) -- ++ (2, 0.0);
\node [align=center, above] at (9.0, 0.5) {\scriptsize 5x5 Kernel\\\scriptsize Convolution};
\draw [->] (11, 0.5) -- ++ (2, 0.0);
\node [align=center, above] at (12.5, 0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (14, 0.5) -- ++ (1.7, 0.0);
\node [align=center, above] at (15.2, 0.5) {\scriptsize 3x3 Kernel\\\scriptsize Convolution};
\draw [->] (16.5, 0.5) -- ++ (1.7, 0.0);
\node [align=center, above] at (17.7, 0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (19.0, 0.5) -- ++ (1.6, 0.0);
\node [align=center, above] at (19.8, 0.5) {\scriptsize Flatten};
\draw [->] (21.5, 0.5) -- ++ (1.6, 0.0);
\node [align=center, above] at (22.5, 0.5) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 0] in {RGB Image, Feature Maps, Feature Maps, Feature Maps}
  \node [align=center, above] at (\x * 3.5, 2.5) {\footnotesize \l};
\foreach \l [count=\x from 4] in {Feature Maps, Feature Maps, Feature Maps}
  \node [align=center, above] at (\x * 2.65+2.6, 2.5) {\footnotesize \l};
\foreach \l [count=\x from 0] in {3@25x25, 64@25x25, 64@12x12, 64@12x12}
  \node [align=center, above] at (\x * 3.5, 2.2) {\footnotesize \l};
\foreach \l [count=\x from 4] in {64@6x6, 64@6x6, 64@3x3}
  \node [align=center, above] at (\x * 2.65+2.6, 2.2) {\footnotesize \l};
\foreach \l [count=\x from 7] in {Hidden Units, Feature Vector}
  \node [align=center, above] at (\x * 2.65+2.3, 2.55) {\footnotesize \l};
\foreach \l [count=\x from 7] in {576, 128}
  \node [align=center, above] at (\x * 2.65+2.3, 2.2) {\footnotesize \l};


%MS Weight Estimator
\node [draw=black,fill=red!20, rectangle, anchor=north west, minimum height=11.5em, minimum width=50.5em] at (6.7,-1.7) {};
\node [draw=black,fill=red!10, rectangle, anchor=north west, minimum height=2em, minimum width=4em] at (6.7,-1.7)
    {$\omega_\text{MS}(x_r^\text{MS},\phi_\text{RGB}(x^\text{RGB}))$};

\foreach \m [count=\y from 0] in {1,...,8}
  \node [every channel/.try] (input-\m) at (0.5-0.15*\y, 1.5-5-0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,8}
  \node [every channel/.try, minimum size=0.33cm] (input-\m) at (3.4-0.15*\y, 1.5-5-0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6.1 - 0.15*\y, 1.5 -5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (6.1 - 0.15*2.5, 1.5-5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6.1 - 0.15*\y, 1.5 -5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (5+5 - 0.15*\y, 1.5 -5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (5+5 - 0.15*2.5, 1.5-5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (5+5 - 0.15*\y, 1.5 -5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (8.0+5 - 0.15*2.5, 1.5- 5 -0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden3-\m) at (11.5+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (11.5+5 - 0.15*2.5, 1.5- 5 -0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden3-\m) at (11.5+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden4-\m) at (14.5+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (14.5+5 - 0.15*2.5, 1.5- 5 -0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden4-\m) at (14.5+5 - 0.15*\y, 1.5 - 5 - 0.15*\y) {};

\draw[fill=black,draw=black,opacity=0.5] (20,-0.5- 5) -- (20.5,-0.5- 5) -- (22,1.5- 5) -- (21.5,1.5- 5) -- (20,-0.5- 5);
\draw[fill=black,draw=black,opacity=0.5] (12.5+10.5,0.- 5) -- (13+10.5,0.- 5) -- (14.5+9.8,1- 5) -- (14+9.8,1- 5) -- (12.5+10.5,0.- 5);


\draw [->] (1., 0.5-5) -- ++ (1.0, 0.0);
\node [align=center, above] at (1.6, 0.5- 5) {\scriptsize Sliding\\\scriptsize Window};
\draw [->] (2.9, 0.5-5) -- ++ (1.5, 0.0);
\node [align=center, below] at (3.5, 0.5- 5) {\scriptsize RGB\\\scriptsize Feature\\\scriptsize Fusion};
\draw [->] (0.9+5, 0.5-5) -- ++ (2.5, 0.0);
\node [align=center, above] at (2.8+5, 0.5- 5) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (4.6+5, 0.5- 5) -- ++ (1.7, 0.0);
\node [align=center, above] at (5.75+5, 0.5- 5) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (7.6+5, 0.5- 5) -- ++ (2, 0.0);
\node [align=center, above] at (9.0+5, 0.5- 5) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (11+5, 0.5- 5) -- ++ (2, 0.0);
\node [align=center, above] at (12.5+5, 0.5- 5) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (14.0+5, 0.5- 5) -- ++ (1.6, 0.0);
\node [align=center, above] at (15.+5, 0.5- 5) {\scriptsize Flatten};
\draw [->] (16.5+5, 0.5- 5) -- ++ (1.6, 0.0);
\node [align=center, above] at (17.5+5, 0.5- 5) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 0] in {Multispectral Image, Region \\\footnotesize Proposals, Fused Region\\\footnotesize Proposals}
  \node [align=center, above] at (\x * 2.8, 2.4- 5) {\footnotesize \l};
\foreach \l [count=\x from 3] in {Feature Maps, Feature Maps, Feature Maps, Feature Maps, Hidden Units}
  \node [align=center, above] at (\x * 2.9+0.5, 2.1- 5) {\footnotesize \l};
  \node [align=center, above] at (8 * 3.1-1.5, 2.1- 5) {\footnotesize Proposal\\\footnotesize Weights Vector};
\foreach \l [count=\x from 0] in {8@12x12, 8@81x4x4, 136@81x4x4}
  \node [align=center, above] at (\x * 2.8, 2.1- 5) {\footnotesize \l};
  \foreach \l [count=\x from 3] in {32@81x4x4, 16@81x4x4, 4@81x4x4, 1@81x4x4, 81x16}
  \node [align=center, above] at (\x * 2.9+0.5, 1.8- 5) {\footnotesize \l};
\node [align=center, above] at (8 * 3.1-1.5, 1.8- 5) {\footnotesize 81x1};
\draw [-,draw=blue] (24., 0.5-0.3) -- ++ (0.7, 0.0);
\draw [-,draw=blue] (24.7, 0.5-0.3) -- ++ (0., -1.7);
\draw [-,draw=blue] (24.7, -1.5) -- ++ (-20.6, 0.0);
\draw [->,draw=blue] (4.1, -1.5) -- ++ (0., -2.8);
\node [align=center, above] at (23.5, -1.5) {\scriptsize Replication};

%MS CNN
\node [draw=black,fill=green!20, rectangle, anchor=north west, minimum height=9.5em, minimum width=47.5em] (ms_cnn) at (2.7,-6.7+0.5) {};
\node [draw=black,fill=green!10, rectangle, anchor=south east, minimum height=2em, minimum width=4em] at (ms_cnn.south east)
    {$\phi_\text{MS}(x_r^\text{MS})$};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6 - 0.15*\y, 1.5 -10+0.5+0.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (6 - 0.15*2.5, 1.5-10+0.5+0.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6 - 0.15*\y, 1.5 -10+0.5+0.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (4.5+5 - 0.15*\y, 1.5 -10+0.5+0.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (4.5+5 - 0.15*2.5, 1.5-10+0.5+0.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (4.5+5 - 0.15*\y, 1.5 -10+0.5+0.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 -  10+0.5+0.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (8.0+5 - 0.15*2.5, 1.5-  10+0.5+0.7 -0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 -  10+0.5+0.7 - 0.15*\y) {};

\draw[fill=black,draw=black,opacity=0.5] (14,-0.5-  10+0.5+0.7) -- (14.5,-0.5-  10+0.5+0.7) -- (16,1.5- 10+0.5+0.7) -- (15.5,1.5- 10+0.5+0.7) -- (14,-0.5- 10+0.5+0.7);
\draw[fill=black,draw=black,opacity=0.5] (11.5+5.5,0.- 10+0.5+0.7) -- (12+5.5,0.- 10+0.5+0.7) -- (13.5+4.8,1- 10+0.5+0.7) -- (13+4.8,1- 10+0.5+0.7) -- (11.5+5.5,0.- 10+0.5+0.7);


\draw [->] (2.35, 0.5-10+0.5+0.7) -- ++ (2.2, 0.0);
\node [align=center, above] at (3.7, 0.5- 10+0.5+0.7) {\scriptsize 3x3 Kernel\\\scriptsize Convolution};
\draw [->] (1.+5, 0.5-10+0.5+0.7) -- ++ (2.0, 0.0);
\node [align=center, above] at (1.8+5, 0.5- 10+0.5+0.7) {\scriptsize 3x3 Kernel\\\scriptsize Convolution};
\draw [->] (4.6+5, 0.5- 10+0.5+0.7) -- ++ (1.7, 0.0);
\node [align=center, above] at (5.75+5, 0.5- 10+0.5+0.7) {\scriptsize 3x3 Kernel\\\scriptsize Convolution};
\draw [->] (7.6+5, 0.5- 10+0.5+0.7) -- ++ (1.6, 0.0);
\node [align=center, above] at (8.5+5, 0.5- 10+0.5+0.7) {\scriptsize Flatten};
\draw [->] (10.5+5, 0.5- 10+0.5+0.7) -- ++ (1.6, 0.0);
\node [align=center, above] at (11.5+5, 0.5- 10+0.5+0.7) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 2] in {Feature Maps, Feature Maps, Feature Maps, Hidden Units, Proposal Features}
  \node [align=center, above] at (\x * 3.2-1.2, 2.4- 10+0.5+0.4) {\footnotesize \l};
\foreach \l [count=\x from 2] in {64@81x4x4, 64@81x4x4, 64@81x4x4, 81x1024, 81x128}
  \node [align=center, above] at (\x * 3.2-1.2, 2.1- 10+0.5+0.4) {\footnotesize \l};

\draw [-] (2.35, -5) -- ++ (0, -4.5+1.2);
\node [fill=gray!20,draw=black,opacity=0.9, rectangle, minimum height=1.5em, minimum width=5.5em] at (21.5,-7) {\normalsize Weighted Sum};
\draw [-] (18.2, -9.5+1.2) -- ++ (1.5, 0);
\draw [-] (19.7, -9.5+1.2) -- ++ (0, 2.5-1.2);
\draw [->] (19.7, -7) -- ++ (0.35, 0);

%LIDAR Weight Estimator
\node [draw=black,fill=red!20, rectangle, anchor=north west, minimum height=11.5em, minimum width=50.5em] at (6.7,-1.7-10.+1.7) {};
\node [draw=black,fill=red!10, rectangle, anchor=north west, minimum height=2em, minimum width=9em] at (6.7,-1.7-10.+1.7)
    {$\omega_\text{LiDAR}(x_r^\text{LiDAR},\phi_\text{RGB}(x^\text{RGB}))$};

\foreach \m [count=\y from 0] in {1}
  \node [every channel/.try] (input-\m) at (0.5*\y, 1-5-10+1.7-0.15*\y) {};

\foreach \m [count=\y from 0] in {1}
  \node [every channel/.try, minimum size=0.33cm] (input-\m) at (2.5-0.15*\y, 0.5-5-10+1.7-0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6.1 - 0.15*\y, 1.5 -5-10+1.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (6.1 - 0.15*2.5, 1.5-5-10+1.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (6.1 - 0.15*\y, 1.5 -5-10+1.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (5+5 - 0.15*\y, 1.5 -5-10+1.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (5+5 - 0.15*2.5, 1.5-5-10+1.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (5+5 - 0.15*\y, 1.5 -5-10+1.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (8.0+5 - 0.15*2.5, 1.5- 5-10+1.7 -0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden2-\m) at (8.0+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden3-\m) at (11.5+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (11.5+5 - 0.15*2.5, 1.5- 5 -10+1.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden3-\m) at (11.5+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden4-\m) at (14.5+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (14.5+5 - 0.15*2.5, 1.5- 5 -10+1.7-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden4-\m) at (14.5+5 - 0.15*\y, 1.5 - 5-10+1.7 - 0.15*\y) {};

\draw[fill=black,draw=black,opacity=0.5] (20,-0.5- 5-10+1.7) -- (20.5,-0.5- 5-10+1.7) -- (22,1.5- 5-10+1.7) -- (21.5,1.5- 5-10+1.7) -- (20,-0.5- 5-10+1.7);
\draw[fill=black,draw=black,opacity=0.5] (12.5+10.5,0.- 5-10+1.7) -- (13+10.5,0.- 5-10+1.7) -- (14.5+9.8,1- 5-10+1.7) -- (14+9.8,1- 5-10+1.7) -- (12.5+10.5,0.- 5-10+1.7);


\draw [->] (1., 0.5-5-10+1.7) -- ++ (1.0, 0.0);
\node [align=center, above] at (1.6, 0.5- 5-10+1.7) {\scriptsize Sliding\\\scriptsize Window};
\draw [->] (2.9, 0.5-5-10+1.7) -- ++ (1.5, 0.0);
\node [align=center, below] at (3.5, 0.5- 5-10+1.7) {\scriptsize RGB\\\scriptsize Feature\\\scriptsize Fusion};
\draw [->] (0.9+5, 0.5-5-10+1.7) -- ++ (2.5, 0.0);
\node [align=center, above] at (2.8+5, 0.5- 5-10+1.7) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (4.6+5, 0.5- 5-10+1.7) -- ++ (1.7, 0.0);
\node [align=center, above] at (5.75+5, 0.5- 5-10+1.7) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (7.6+5, 0.5- 5-10+1.7) -- ++ (2, 0.0);
\node [align=center, above] at (9.0+5, 0.5- 5-10+1.7) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (11+5, 0.5- 5-10+1.7) -- ++ (2, 0.0);
\node [align=center, above] at (12.5+5, 0.5- 5-10+1.7) {\scriptsize 1x1 Kernel\\\scriptsize Convolution};
\draw [->] (14.0+5, 0.5- 5-10+1.7) -- ++ (1.6, 0.0);
\node [align=center, above] at (15.+5, 0.5- 5-10+1.7) {\scriptsize Flatten};
\draw [->] (16.5+5, 0.5- 5-10+1.7) -- ++ (1.6, 0.0);
\node [align=center, above] at (17.5+5, 0.5- 5-10+1.7) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 0] in {LiDAR Image, Region \\\footnotesize Proposals, Fused Region\\\footnotesize Proposals}
  \node [align=center, above] at (\x * 2.8, 2.4- 5-10+1.7) {\footnotesize \l};
\foreach \l [count=\x from 3] in {Feature Maps, Feature Maps, Feature Maps, Feature Maps, Hidden Units}
  \node [align=center, above] at (\x * 2.9+0.5, 2.1- 5-10+1.7) {\footnotesize \l};
  \node [align=center, above] at (8 * 3.1-1.5, 2.1- 5-10+1.7) {\footnotesize Proposal\\\footnotesize Weights Vector};
\foreach \l [count=\x from 0] in {1@24x24, 1@81x8x8, 129@81x8x8}
  \node [align=center, above] at (\x * 2.8, 2.1- 5-10+1.7) {\footnotesize \l};
  \foreach \l [count=\x from 3] in {32@81x8x8, 16@81x8x8, 4@81x8x8, 1@81x8x8, 81x64}
  \node [align=center, above] at (\x * 2.9+0.5, 1.8- 5-10+1.7) {\footnotesize \l};
\node [align=center, above] at (8 * 3.1-1.5, 1.8- 5-10+1.7) {\footnotesize 81x1};
\draw [-,draw=blue] (24.1, 0.35) -- ++ (0.8, 0.0);
\draw [-,draw=blue] (24.9, 0.35) -- ++ (0., -2.0-9.5-0.35+1.7);
\draw [-,draw=blue] (24.9, -1.5-10+1.7) -- ++ (-20.8, 0.0);
\draw [->,draw=blue] (4.1, -1.5-10+1.7) -- ++ (0., -2.8);
\node [align=center, above] at (23.5, -1.5-10+1.7) {\scriptsize Replication};

%LiDAR CNN
\node [draw=black,fill=green!20, rectangle, anchor=north west, minimum height=9.5em, minimum width=58.3em] (lidar_cnn) at (-1.,+3-20+2.5) {};
\node [draw=black,fill=green!10, rectangle, anchor=south east, minimum height=2em, minimum width=4em] at (lidar_cnn.south east)
    {$\phi_\text{LiDAR}(x_r^\text{LiDAR})$};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (2.0 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (2.0 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.33cm] (hidden1-\m) at (2.0 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden2-\m) at (4.6 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (4.6 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden2-\m) at (4.6 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden3-\m) at (7.2 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (7.2 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden3-\m) at (7.2 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden4-\m) at (9.8 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (9.8 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden4-\m) at (9.8 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.25cm] (hidden5-\m) at (12.4 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (12.4 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.25cm] (hidden5-\m) at (12.4 - 0.15*\y, 1.5-20+2.5+0.5 - 0.15*\y) {};

\foreach \m [count=\y from 0] in {1,...,4}
  \node [every channel/.try, minimum size=0.125cm] (hidden6-\m) at (15.0 - 0.15*\y, 1.5-20+2.5+0.5- 0.15*\y) {};
\node [black,font=\Large, rotate=135] at (15.0 - 0.15*2.5, 1.5-20+2.5+0.5-0.15*2.5, 1.5){$\vdots$};
\foreach \m [count=\y from 9] in {7,...,10}
  \node [every channel/.try, minimum size=0.125cm] (hidden6-\m) at (15.0 - 0.15*\y, 1.5 -20+2.5+0.5- 0.15*\y) {};

\draw[fill=black,draw=black,opacity=0.5] (-5 + 12.5+10.5-2.5,0.-20+2.5+0.5) -- (-5 + 13+10.5-2.5,0.-20+2.5+0.5) -- (-5 + 14.5+9.8-2.5,1-20+2.5+0.5) -- (-5 + 14+9.8-2.5,1-20+2.5+0.5) -- (-5 + 12.5+10.5-2.5,0.-20+2.5+0.5);

\draw[fill=black,draw=black,opacity=0.5] (-5+12.5+10.5,0.-20+2.5+0.5) -- (-5+13+10.5,0.-20+2.5+0.5) -- (-5+14.5+9.8,1-20+2.5+0.5) -- (-5+14+9.8,1-20+2.5+0.5) -- (-5+12.5+10.5,0.-20+2.5+0.5);

\draw [-] (2.5, 0.5-13.7) -- ++ (0, -0.7);
\draw [-] (2.5, 0.5-14.4) -- ++ (-3.7, 0);
\draw [-] (-1.2, 0.5-14.4) -- ++ (0, -2.6);
\draw [->] (-1.2, -16.5) -- ++ (1.7, 0.0);
\node [align=center, above] at (-0.1, 0.5-20+2.5+0.5) {\scriptsize 5x5 Kernel\\\scriptsize Convolution};
\draw [->] (1.5, 0.5-20+2.5+0.5) -- ++ (1.9, 0.0);
\node [align=center, above] at (2.8, 0.5-20+2.5+0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (4.0, 0.5-20+2.5+0.5) -- ++ (1.9, 0.0);
\node [align=center, above] at (5.3, 0.5-20+2.5+0.5) {\scriptsize 5x5 Kernel\\\scriptsize Convolution};
\draw [->] (6.5, 0.5-20+2.5+0.5) -- ++ (1.9, 0.0);
\node [align=center, above] at (7.9, 0.5-20+2.5+0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (9.2, 0.5-20+2.5+0.5) -- ++ (1.9, 0.0);
\node [align=center, above] at (10.5, 0.5-20+2.5+0.5) {\scriptsize 3x3 Kernel\\\scriptsize Convolution};
\draw [->] (11.8, 0.5-20+2.5+0.5) -- ++ (1.8, 0.0);
\node [align=center, above] at (13.1, 0.5-20+2.5+0.5) {\scriptsize 2x2 Kernel\\\scriptsize Max-pooling};
\draw [->] (14.4, 0.5-20+2.5+0.5) -- ++ (1.3, 0.0);
\node [align=center, above] at (15.2, 0.5-20+2.5+0.5) {\scriptsize Flatten};
\draw [->] (16.7, 0.5-20+2.5+0.5) -- ++ (1.6, 0.0);
\node [align=center, above] at (17.5, 0.5-20+2.5+0.5) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 1] in {Feature Maps, Feature Maps, Feature Maps}
  \node [align=center, above] at (\x * 2.3-0.2, 2.5-20+2.5) {\footnotesize \l};
\foreach \l [count=\x from 4] in {Feature Maps, Feature Maps, Feature Maps, Hidden Units, Feature Vector}
  \node [align=center, above] at (\x * 2.3, 2.5-20+2.5) {\footnotesize \l};
\foreach \l [count=\x from 1] in {64@8x8, 64@4x4, 64@4x4}
  \node [align=center, above] at (\x * 2.2, 2.2-20+2.5) {\footnotesize \l};
\foreach \l [count=\x from 4] in {64@2x2, 64@2x2, 64@1x1, 64, 128}
  \node [align=center, above] at (\x * 2.3, 2.2-20+2.5) {\footnotesize \l};

\node [fill=gray!20,draw=black,opacity=0.9, rectangle, minimum height=1.5em, minimum width=5.5em] at (21.5,-17+1.5) {\normalsize Weighted Sum};
\draw [-] (19.0, -16.5) -- ++ (0.7, 0);
\draw [-] (19.7, -16.5) -- ++ (0, 1.);
\draw [->] (19.7, -15.5) -- ++ (0.35, 0);

\draw [-] (24., -4.5) -- ++ (0.7, 0);
\draw [-] (24.7, -4.5) -- ++ (0, -2.5);
\draw [->] (24.7, -7) -- ++ (-1.7, 0);

\draw [-] (24., -12.8) -- ++ (0.7, 0);
\draw [-] (24.7, -12.8) -- ++ (0, -2.7);
\draw [->] (24.7, -15.5) -- ++ (-1.7, 0);

% Classifier
\node [draw=black,fill=yellow!20, rectangle, anchor=north west, minimum height=8.5em, minimum width=48.1em] at (2.6,-11.5-10+3.3) {};
\node [draw=black,fill=yellow!10, rectangle, anchor=north west, minimum height=2em, minimum width=4em] at (2.6,-11.5-10+3.3)
    {$C(\phi^\text{att}(x))$};

\draw[fill=black,draw=black,opacity=0.5] (17,-15.0-10+3.3+0.7) -- (17.5,-15.0-10+3.3+0.7) -- (19,-13.0-10+3.3+0.7) -- (18.5,-13.0-10+3.3+0.7) -- (17.0,-15.0-10+3.3+0.7);
\draw[fill=black,draw=black,opacity=0.5] (14,-15.0-10+3.3+0.7) -- (14.5,-15.0-10+3.3+0.7) -- (16,-13.0-10+3.3+0.7) -- (15.5,-13.0-10+3.3+0.7) -- (14.0,-15.0-10+3.3+0.7);
\draw[fill=black,draw=black,opacity=0.5] (11,-15.0-10+3.3+0.7) -- (11.5,-15.0-10+3.3+0.7) -- (13,-13.0-10+3.3+0.7) -- (12.5,-13.0-10+3.3+0.7) -- (11.0,-15.0-10+3.3+0.7);
\draw[fill=black,draw=black,opacity=0.5] (8,-15.0-10+3.3+0.7) -- (8.5,-15.0-10+3.3+0.7) -- (10,-13.0-10+3.3+0.7) -- (9.5,-13.0-10+3.3+0.7) -- (8.0,-15.0-10+3.3+0.7);
\draw[fill=black,draw=black,opacity=0.5] (5,-14.5-10+3.3+0.7) -- (5.5,-14.5-10+3.3+0.7) -- (6.15,-13.5-10+3.3+0.7) -- (5.65,-13.5-10+3.3+0.7) -- (5.0,-14.5-10+3.3+0.7);


\draw [->] (8, 0.5-14.5-10+3.3+0.7) -- ++ (-2.0, 0.0);
\node [align=center, above] at (1.8+5, 0.5-14.5-10+3.3+0.7) {\scriptsize Fully\\\scriptsize Connected};
\draw [->] (11.3, 0.5-14.5-10+3.3+0.7) -- ++ (-1.7, 0.0);
\node [align=center, above] at (5.75+5, 0.5-14.5-10+3.3+0.7) {\scriptsize Fully\\\scriptsize Connected};
\draw [->] (14.2, 0.5-14.5-10+3.3+0.7) -- ++ (-1.6, 0.0);
\node [align=center, above] at (8.5+5, 0.5-14.5-10+3.3+0.7) {\scriptsize Fully\\\scriptsize Connected};
\draw [->] (17.1, 0.5-14.5-10+3.3+0.7) -- ++ (-1.6, 0.0);
\node [align=center, above] at (11.5+5, 0.5-14.5-10+3.3+0.7) {\scriptsize Fully\\\scriptsize Connected};

\foreach \l [count=\x from 2] in {Class Scores, Hidden Units, Hidden Units, Hidden Units, Fused Feature Vector}
  \node [align=center, above] at (\x * 3, 2.3-14.7-10+3.3+0.4) {\footnotesize \l};
\foreach \l [count=\x from 2] in {40, 32, 64, 128, 256}
  \node [align=center, above] at (\x * 3, 2.0-14.7-10+3.3+0.4) {\footnotesize \l};

%Concatenation
\node [fill=gray!20, draw=black,rectangle, minimum height=1em, minimum width=1em] at (21.5,-20.) {\large Concatenation};

\draw [->, draw=red] (21.5, -7.6-10+1.6) -- ++ (0, -3.6);

\draw [-,draw=blue] (24.2, 0.5) -- ++ (1, 0.0);
\draw [-,draw=blue] (25.2, 0.5) -- ++ (0, -20.5);
\draw [->,draw=blue] (25.2, -20.) -- ++ (-2.1, 0);

\draw [-, draw=red] (21.5, -7.5) -- ++ (0, -1);
\draw [-, draw=red] (21.5, -8.5) -- ++ (3.55, 0);
\draw [-, draw=red] (25.05, -8.5) -- ++ (0, -11+2);
\draw [-, draw=red] (25.05, -19.5+2) -- ++ (-3.3, 0);
\draw [->, draw=red] (21.75, -19.5+2) -- ++ (0, -2.1);
%\node [fill=gray!20,draw=black,opacity=0.9, rectangle, minimum height=1.5em, minimum width=5.5em] at (21.5,-7) {\normalsize Weighted Sum};


\draw [->] (19.9, -20) -- ++ (-1.5, 0);

\end{tikzpicture}

\end{document}



    


